Enhancing Speech Emotion Recognition via Fine-Tuning Pre-Trained Models and Hyper-Parameter Optimisation

We propose a workflow for speech emotion recognition (SER) that combines pre-trained representations with automated hyperparameter optimisation (HPO). Using SpeechBrain wav2vec2-base model fine-tuned on IEMOCAP as the encoder, we compare two HPO strategies, Gaussian Process Bayesian Optimisation (GP-BO) and Tree-structured Parzen Estimators (TPE), under an identical four-dimensional search space and 15-trial budget, with balanced class accuracy (BCA) on the German EmoDB corpus as the objective. All experiments run on 8 CPU cores with 32 GB RAM. GP-BO achieves 0.96 BCA in 11 minutes, and TPE (Hyperopt implementation) attains 0.97 in 15 minutes. In contrast, grid search requires 143 trials and 1,680 minutes to exceed 0.9 BCA, and the best AutoSpeech 2020 baseline reports only 0.85 in 30 minutes on GPU. For cross-lingual generalisation, an EmoDB-trained HPO-tuned model improves zero-shot accuracy by 0.25 on CREMA-D and 0.26 on RAVDESS. Results show that efficient HPO with pre-trained encoders delivers competitive SER on commodity CPUs. Source code to this work is available at: https://github.com/youngaryan/speechbrain-emotion-hpo.

==> fig/automl_hpo.tikz <==
\begin{tikzpicture}[
  % node distance and styles come from shared_figstyles.sty
]
% ---- Main flow (top) -------------------------------------------------------
\node[dataset]  (emodb)    {Dataset\\ $\mathcal{D}_{\text{train}},\,\mathcal{D}_{\text{val}}$};
\node[model]    (pretrain) [below=4mm of emodb]   {Pretrained model\\ $f(x;\theta_0)$};

% ---- Place both inner nodes BELOW the pretrained model ---------------------
\node[space]    (space)    [below=10mm of pretrain] {Hyperparameter search space\\ $\Lambda\subset\mathbb{R}^k$};
\node[hpo]      (optuna)   [below=4mm  of space]    {HPO (e.g., GP/TPE)\\ $\lambda\in\Lambda$};

% Fine-tune group around the HPO stack
\node[
  fintuneBox,
  fit=(space)(optuna),
  inner xsep=8mm,
  inner ysep=6mm,
  label={[font=\footnotesize\bfseries, text=oiSky!80!black,
          label distance=-5mm]north:AutoML / Fine-tune}
] (finbox) {};

% Evaluate/Select below the Fine-tune group
\node[metrics]  (metrics)  [below=5mm of finbox]  {Evaluate / Select\\ $M_{\text{val}}$ (BCA)};

% ---- Arrows ----------------------------------------------------------------
\draw[arrow] (emodb)        -- (pretrain);
\draw[arrow] (pretrain)     -- (finbox.north);
\draw[arrow] (finbox.south) -- (metrics.north);
\draw[arrow] (space)        -- (optuna);

\node[font=\scriptsize, align=center, inner sep=5pt,
      anchor=north, yshift=1mm] at (optuna.south)
  {$\displaystyle \lambda^*=\arg\max_{\lambda\in\Lambda} M_{\text{val}}(\theta^*(\lambda))$};
\end{tikzpicture}

